On loop-soup clusters in three dimensions and higher

We study clusters of the Brownian loop soup on $\mathbb{R}^3$ and of random walk and metric-graph loop soups on $\mathbb{Z}^d$ and $\widetilde{\mathbb{Z}}^d$ within a unified framework. For the continuum model, when the one-arm exponent $\xi(\alpha)$ is positive, we prove that almost surely every cluster has Hausdorff dimension $3-\xi(\alpha)$. A key step is to show that, conditioned on the one-arm event, a crossing cluster has capacity comparable to the crossing scale with uniformly positive probability. This gives one-arm estimates of order $\alpha r^{-\xi(\alpha)}$, uniformly down to zero intensity, and shows that $\xi(\alpha)$ is strictly decreasing and left-continuous. Moreover, $1-\xi(\alpha)\asymp\alpha$ as $\alpha\downarrow0$. As another application of the one-arm estimates, we prove that several critical values coincide, resolving a conjecture of Jego and Lupu in arXiv:2601.04840. The proof combines a decoupling technique with a multiscale recursive argument to control the combined effects of large and small loops. These methods also extend to loop soups on $\mathbb{Z}^d$ and $\widetilde{\mathbb{Z}}^d$ for $d=3,4,5$, yielding capacity lower bounds of order $r$, $r^2/\log r$, and $r^2$ for the cluster of the origin, conditioned on the one-arm event, throughout the small-loop decay regime. In particular, these bounds imply strict polynomial comparisons between one-arm probabilities at different intensities in dimension three. We also show that the small-loop decay regime on $\widetilde{\mathbb{Z}}^d$ has upper endpoint $\frac{1}{2}$ by adapting the OSSS sharpness framework to the truncated loop soup.

==> figures/local-attachment-trial.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,
  every node/.style={font=\small},
  anchorloop/.style={black!80,line width=0.9pt},
  middlechain/.style={blue!65!black,line width=1.1pt},
  localpiece/.style={blue!65!black,line width=2.0pt},
  anchorpiece/.style={green!45!black,line width=2.2pt},
  attachment/.style={orange!85!black,line width=1.4pt},
  neighborhood/.style={black!45,dashed,line width=0.6pt}]

\fill[black!2] (2.1,0) circle [radius=2.05];
\fill[black!2] (10.5,0) circle [radius=2.05];
\draw[neighborhood] (2.1,0) circle [radius=2.05];
\draw[neighborhood] (10.5,0) circle [radius=2.05];
\node[black!65] at (2.1,-2.36) {\(B(x_{1,n},16r_{1,n})\)};
\node[black!65] at (10.5,-2.36) {\(B(x_{2,n},16r_{2,n})\)};

\draw[anchorloop]
  (2.1,0) .. controls (1.86,0.31) and (2.12,0.88) .. (1.48,0.96)
  .. controls (0.84,1.04) and (0.87,0.75) .. (0.55,0.75)
  .. controls (0.23,0.75) and (-0.45,0.87) .. (-0.45,0.55)
  .. controls (-0.45,0.23) and (0.05,0.15) .. (0.05,-0.05)
  .. controls (0.05,-0.25) and (-0.40,-0.27) .. (-0.40,-0.55)
  .. controls (-0.40,-0.83) and (-0.15,-1.05) .. (0.30,-1.05)
  .. controls (0.75,-1.05) and (1.05,-0.85) .. (1.45,-0.65)
  .. controls (1.85,-0.45) and (2.34,-0.31) .. (2.1,0);
\draw[anchorloop]
  (10.5,0) .. controls (10.67,0.50) and (10.14,0.96) .. (9.77,0.78)
  .. controls (9.34,0.63) and (9.54,1.22) .. (8.92,1.14)
  .. controls (8.18,1.04) and (7.64,0.70) .. (7.91,0.23)
  .. controls (8.10,-0.06) and (8.94,0.15) .. (8.80,-0.38)
  .. controls (8.59,-1.18) and (9.40,-1.23) .. (9.78,-0.88)
  .. controls (10.15,-0.59) and (10.05,-0.11) .. (10.5,0);
\node at (-0.55,1.48) {\(\gamma_1\)};
\node at (8.40,1.28) {\(\gamma_2\)};

\draw[green!45!black,densely dotted,line width=0.8pt]
  (2.1,0) circle [radius=0.56];
\draw[green!45!black,densely dotted,line width=0.8pt]
  (10.5,0) circle [radius=0.56];
\begin{scope}
\clip (2.1,0) circle [radius=0.56];
\draw[anchorpiece]
  (2.1,0) .. controls (1.86,0.31) and (2.12,0.88) .. (1.48,0.96)
  .. controls (0.84,1.04) and (0.87,0.75) .. (0.55,0.75)
  .. controls (0.23,0.75) and (-0.45,0.87) .. (-0.45,0.55)
  .. controls (-0.45,0.23) and (0.05,0.15) .. (0.05,-0.05)
  .. controls (0.05,-0.25) and (-0.40,-0.27) .. (-0.40,-0.55)
  .. controls (-0.40,-0.83) and (-0.15,-1.05) .. (0.30,-1.05)
  .. controls (0.75,-1.05) and (1.05,-0.85) .. (1.45,-0.65)
  .. controls (1.85,-0.45) and (2.34,-0.31) .. (2.1,0);
\end{scope}
\begin{scope}
\clip (10.5,0) circle [radius=0.56];
\draw[anchorpiece]
  (10.5,0) .. controls (10.67,0.50) and (10.14,0.96) .. (9.77,0.78)
  .. controls (9.34,0.63) and (9.54,1.22) .. (8.92,1.14)
  .. controls (8.18,1.04) and (7.64,0.70) .. (7.91,0.23)
  .. controls (8.10,-0.06) and (8.94,0.15) .. (8.80,-0.38)
  .. controls (8.59,-1.18) and (9.40,-1.23) .. (9.78,-0.88)
  .. controls (10.15,-0.59) and (10.05,-0.11) .. (10.5,0);
\end{scope}
\node[green!45!black] at (1.25,-0.32) {\(M_{1,n}\)};
\node[green!45!black] at (9.50,-0.30) {\(M_{2,n}\)};
\draw[green!45!black,line width=0.45pt] (1.65,-0.32) -- (2.16296,-0.16744);
\draw[green!45!black,line width=0.45pt] (9.90,-0.30) -- (10.22,-0.18);
\fill (2.1,0) circle [radius=1.5pt];
\fill (10.5,0) circle [radius=1.5pt];
\node at (2.55,-0.88) {\(x_{1,n}\)};
\node at (10.95,-0.88) {\(x_{2,n}\)};

\draw[blue!50!black,densely dashed,line width=0.65pt]
  (3.3,0) circle [radius=0.34];
\draw[blue!50!black,densely dashed,line width=0.65pt]
  (11.7,0) circle [radius=0.34];
\draw[localpiece]
  (3.21,-0.2175) .. controls (3.345,-0.1125) and (3.195,0.06) .. (3.3375,0.2175);
\draw[localpiece]
  (11.61,-0.2175) .. controls (11.745,-0.1125) and (11.595,0.06) .. (11.7375,0.2175);
\node[blue!65!black] at (3.45,-0.65) {\(K_{1,n}\)};
\node[blue!65!black] at (11.85,-0.65) {\(K_{2,n}\)};

\draw[middlechain]
  (3.3375,0.2175) .. controls (4.15,1.34) and (5.45,0.75) .. (6.55,1.20)
  .. controls (7.75,1.82) and (8.73,1.60) .. (9.63,1.64)
  .. controls (10.64,1.69) and (11.95,1.30) .. (11.7375,0.2175);
\node[blue!65!black] at (6.90,2.02)
  {\(\mathcal L_{B(z,10h)}^\alpha\)};

\draw[attachment]
  (1.991875,0.269531) .. controls (2.35,0.50) and (2.51,-0.25) .. (2.84,0.03)
  .. controls (2.98,0.16) and (3.15,0.03) .. (3.2775,-0.045);
\draw[attachment]
  (10.52488,0.2904) .. controls (10.82,0.52) and (10.91,-0.25) .. (11.24,0.03)
  .. controls (11.38,0.16) and (11.55,0.03) .. (11.6775,-0.045);
\node[orange!85!black] at (2.72,0.83) {\(E_{1,n}\)};
\node[orange!85!black] at (11.12,0.83) {\(E_{2,n}\)};
\end{tikzpicture}

